Trapezoidal Diagrams, Upward Triangulations, and Prime Catalan Numbers

The d-dimensional Catalan numbers form a well-known sequence of numbers which count balanced bracket expressions over an alphabet of size d. In this paper, we introduce and study what we call d-dimensional prime Catalan numbers, a sequence of numbers which count only a very specific subset of indecomposable balanced bracket expressions. We further introduce the notion of a trapezoidal diagram of a crossing-free geometric graph, such as a triangulation or a crossing-free perfect matching. In essence, such a diagram is obtained by augmenting the geometric graph in question with its trapezoidal decomposition, and then forgetting about the precise coordinates of individual vertices while preserving the vertical visibility relations between vertices and segments. We note that trapezoidal diagrams of triangulations are closely related to abstract upward triangulations. We study the numbers of such diagrams in the cases of (i) perfect matchings and (ii) triangulations. We give bijective proofs which establish relations with 3-dimensional (prime) Catalan numbers. This allows us to determine the corresponding exponential growth rates exactly as (i) 5.196^n and (ii) 23.459^n (bases are rounded to 3 decimal places). Finally, we give lower bounds for the maximum number of embeddings of a trapezoidal diagram on any given point set.

==> fig/canonical <==
    \begin{tikzpicture}[scale=0.48,xscale=0.96]
      \begin{scope}[xshift=-30]
        \coordinate (c1) at (1,0);
        \coordinate (c2) at (3.2,0);
        \coordinate (c3) at (4.4,0);
        \coordinate (c4) at (8,0);
        \coordinate (c5) at (2,1);
        \coordinate (c6) at (5,1);
        \coordinate (c7) at (6,1);
        \coordinate (c8) at (7,1);
        \coordinate (c9) at (0,2);
        \coordinate (c10) at (2.6,2);
        \coordinate (c11) at (3.8,2);
        \coordinate (c12) at (9,2);
        \coordinate (c13) at (1.5,3);
        \coordinate (c14) at (6.5,3);
        \trapinit{3.75}{-0.75}{10}
        \trapedge{c1}{c2}{e1}
        \trapedge{c3}{c4}{e2}
        \trapedge{c5}{c6}{e3}
        \trapedge{c7}{c8}{e4}
        \trapedge{c9}{c10}{e5}
        \trapedge{c11}{c12}{e6}
        \trapedge{c13}{c14}{e7}
        \trapbord{c1}{e5}{floor}
        \trapbord{c2}{e3}{floor}
        \trapbord{c3}{e3}{floor}
        \trapbord{c4}{e6}{floor}
        \trapbord{c5}{e5}{e1}
        \trapbord{c6}{e6}{e2}
        \trapbord{c7}{e6}{e2}
        \trapbord{c8}{e6}{e2}
        \trapbord{c9}{ceil}{floor}
        \trapbord{c10}{e7}{e3}
        \trapbord{c11}{e7}{e3}
        \trapbord{c12}{ceil}{floor}
        \trapbord{c13}{ceil}{e5}
        \trapbord{c14}{ceil}{e6}
        \node[node] at (c1) {};
        \node[node] at (c2) {};
        \node[node] at (c3) {};
        \node[node] at (c4) {};
        \node[node] at (c5) {};
        \node[node] at (c6) {};
        \node[node] at (c7) {};
        \node[node] at (c8) {};
        \node[node] at (c9) {};
        \node[node] at (c10) {};
        \node[node] at (c11) {};
        \node[node] at (c12) {};
        \node[node] at (c13) {};
        \node[node] at (c14) {};
        \node at (-0.5,1.5) {\footnotesize 1};
        \node at (0.5,0.5) {\footnotesize 2};
        \node at (2.1,-0.5) {\footnotesize 3};
        \node at (1.5,1) {\footnotesize 4};
        \node at (2.6,0.5) {\footnotesize 5};
        \node at (3.8,0) {\footnotesize 6};
        \node at (6.2,-0.5) {\footnotesize 7};
        \node at (4.7,0.5) {\footnotesize 8};
        \node at (2.3,1.5) {\footnotesize 9};
        \node at (0.75,3) {\footnotesize 10};
        \node at (2.05,2.5) {\footnotesize 11};
        \node at (3.2,2) {\footnotesize 12};
        \node at (4.4,1.5) {\footnotesize 13};
        \node at (5.5,1) {\footnotesize 14};
        \node at (6.5,0.5) {\footnotesize 15};
        \node at (6.5,1.5) {\footnotesize 16};
        \node at (7.5,1) {\footnotesize 17};
        \node at (8.5,0.5) {\footnotesize 18};
        \node at (5.15,2.5) {\footnotesize 19};
        \node at (4,3.5) {\footnotesize 20};
        \node at (7.75,3) {\footnotesize 21};
        \node at (9.5,1.5) {\footnotesize 22};
      \end{scope}
      \begin{scope}[xshift=325]
        \coordinate (c1) at (1,0);
        \coordinate (c2) at (3.2,0);
        \coordinate (c3) at (4.4,0);
        \coordinate (c4) at (8,0);
        \coordinate (c5) at (2,1);
        \coordinate (c6) at (5,1);
        \coordinate (c7) at (6,1);
        \coordinate (c8) at (7,1);
        \coordinate (c9) at (0,2);
        \coordinate (c10) at (2.6,2);
        \coordinate (c11) at (3.8,2);
        \coordinate (c12) at (9,2);
        \coordinate (c13) at (1.5,3);
        \coordinate (c14) at (6.5,3);
        \fill[black!16!white]
          (0,3.75) -- (c9) -- (2,2) -- (c5) -- (3.2,1) --
          (c2) -- (3.2,-0.75) -- (-0.75,-0.75) -- (-0.75,3.75) -- cycle;
        \draw[trap] (0,3.75) -- (c9);
        \draw[trapedge] (2,2) -- (c9);
        \draw[trap] (2,2) -- (c5);
        \draw[trapedge] (3.2,1) -- (c5);
        \draw[trap] (3.2,1) -- (c2);
        \draw[trap] (3.2,-0.75) -- (c2);
        \node[node] at (c2) {};
        \node[node] at (c5) {};
        \node[node] at (c9) {};
      \end{scope}
      \begin{scope}[xshift=460]
        \coordinate (c1) at (1,0);
        \coordinate (c2) at (3.2,0);
        \coordinate (c3) at (4.4,0);
        \coordinate (c4) at (8,0);
        \coordinate (c5) at (2,1);
        \coordinate (c6) at (5,1);
        \coordinate (c7) at (6,1);
        \coordinate (c8) at (7,1);
        \coordinate (c9) at (0,2);
        \coordinate (c10) at (2.6,2);
        \coordinate (c11) at (3.8,2);
        \coordinate (c12) at (9,2);
        \coordinate (c13) at (1.5,3);
        \coordinate (c14) at (6.5,3);
        \fill[black!16!white]
          (1.5,3.75) -- (c13) -- (3.8,3) -- (c11) --
          (6,2) -- (c7) -- (c8) -- (7,0) -- (c4) --
          (8,-0.75) -- (-0.75,-0.75) -- (-0.75,3.75) -- cycle;
        \draw[trap] (1.5,3.75) -- (c13);
        \draw[trapedge] (3.8,3) -- (c13);
        \draw[trap] (3.8,3) -- (c11);
        \draw[trapedge] (6,2) -- (c11);
        \draw[trap] (6,2) -- (c7);
        \draw[trapedge] (c7) -- (c8);
        \draw[trap] (7,0) -- (c8);
        \draw[trapedge] (7,0) -- (c4);
        \draw[trap] (8,-0.75) -- (c4);
        
        \node[node] at (c13) {};
        \node[node] at (c11) {};
        \node[node] at (c7) {};
        \node[node] at (c8) {};
        \node[node] at (c4) {};
      \end{scope}
    \end{tikzpicture}

==> fig/diagpm <==
  \begin{tikzpicture}[scale=0.6,xscale=1.15]
    \begin{scope}[xshift=-40]
        \coordinate (c1) at (0.0,1);
        \coordinate (c2) at (2.2,0);
        \coordinate (c3) at (1.7,1.3);
        \coordinate (c4) at (3.5,1.7);
        \coordinate (c5) at (1.1,3);
        \coordinate (c6) at (2.8,2.5);
        \trapinit{3.35}{-0.35}{4}
        \trapedge{c1}{c2}{e1}
        \trapedge{c3}{c4}{e2}
        \trapedge{c5}{c6}{e3}
        \trapedge{c3}{c4}{e2}
          \trapbord{c1}{ceil}{floor};
          \trapbord{c2}{e2}{floor};
          \trapbord{c3}{e3}{e1};
          \trapbord{c4}{ceil}{floor};
          \trapbord{c5}{ceil}{e1};
          \trapbord{c6}{ceil}{e2};
        \node[point] at (c1) {};
        \node[point] at (c2) {};
        \node[point] at (c3) {};
        \node[point] at (c4) {};
        \node[point] at (c5) {};
        \node[point] at (c6) {};
     \end{scope}
      
     \begin{scope}[xshift=-40,yshift=-135]
        \coordinate (c1) at (0,0.5);
        \coordinate (c2) at (2.8,0.5);
        \coordinate (c3) at (1.4,1.5);
        \coordinate (c4) at (3.5,1.5);
        \coordinate (c5) at (0.7,2.5);
        \coordinate (c6) at (2.1,2.5);
        \trapinit{3.35}{-0.35}{4}
        \trapedge{c1}{c2}{e1}
        \trapedge{c3}{c4}{e2}
        \trapedge{c5}{c6}{e3}
          \trapbord{c1}{ceil}{floor};
          \trapbord{c2}{e2}{floor};
          \trapbord{c3}{e3}{e1};
          \trapbord{c4}{ceil}{floor};
          \trapbord{c5}{ceil}{e1};
          \trapbord{c6}{ceil}{e2};
        \node[node] at (c1) {};
        \node[node] at (c2) {};
        \node[node] at (c3) {};
        \node[node] at (c4) {};
        \node[node] at (c5) {};
        \node[node] at (c6) {};
      \end{scope}
      
    \begin{scope}[xshift=100]
        \coordinate (c1) at (0.0,1);
        \coordinate (c2) at (2.2,0);
        \coordinate (c3) at (1.7,1.3);
        \coordinate (c4) at (3.5,1.7);
        \coordinate (c5) at (1.1,3);
        \coordinate (c6) at (2.8,2.5);
        \trapinit{3.35}{-0.35}{4}
        \trapedge{c1}{c2}{e1}
        \trapedge{c3}{c4}{e2}
        \trapedge{c5}{c6}{e3}
          \trapbord{c1}{ceil}{floor};
          \trapbord{c2}{e2}{floor};
          \trapbord{c3}{e3}{e1};
          \trapbord{c4}{ceil}{floor};
          \trapbord{c5}{ceil}{e1};
          \trapbord{c6}{ceil}{e2};
        \node[node] at (c1) {};
        \node[node] at (c2) {};
        \node[node] at (c3) {};
        \node[node] at (c4) {};
        \node[node] at (c5) {};
        \node[node] at (c6) {};
     \end{scope}
     
     \begin{scope}[xshift=100,yshift=-135]
        \coordinate (c1) at (0.0,0.75);
        \coordinate (c2) at (2.8,0.75);
        \coordinate (c3) at (1.4,1.25);
        \coordinate (c4) at (3.5,1.25);
        \coordinate (c5) at (0.7,2.5);
        \coordinate (c6) at (2.1,2.5);
        \trapinit{3.35}{-0.35}{4}
        \trapedgelowss{c1}{c2}{e1}
        \trapedgehighss{c3}{c4}{e2}
        \trapedgelowsss{c5}{c6}{e3}
          \trapbord{c1}{ceil}{floor};
          \trapbord{c2}{e2}{floor};
          \trapbord{c3}{e3}{e1};
          \trapbord{c4}{ceil}{floor};
          \trapbord{c5}{ceil}{e1};
          \trapbord{c6}{ceil}{e2};
        \node[node] at (c1) {};
        \node[node] at (c2) {};
        \node[node] at (c3) {};
        \node[node] at (c4) {};
        \node[node] at (c5) {};
        \node[node] at (c6) {};
      \end{scope}
  
          \begin{scope}[xshift=300]
            \coordinate (c3)  at (1.1,0);
            \coordinate (c2)  at (2.9,0);
            \coordinate (c6)  at (1.4,0.75);
            \coordinate (c1)  at (2.6,0.75);
            \coordinate (c5)  at (0,1.5);
            \coordinate (c9)  at (0.8,1.5);
            \coordinate (c4)  at (3.2,1.5); 
            \coordinate (c8)  at (4,1.5);
            \coordinate (c12)  at (1.4,2.25);
            \coordinate (c7) at (2.6,2.25);
            \coordinate (c11) at (1.1,3);
            \coordinate (c10) at (2.9,3);
            \trapinit{3.35}{-0.35}{4}
            \trapedge{c1}{c2}{e1}
            \trapedge{c3}{c4}{e2}
            \trapedge{c5}{c6}{e3}
            \trapedge{c7}{c8}{e4}
            \trapedge{c9}{c10}{e5}
            \trapedge{c11}{c12}{e6}
            \trapbord{c1}{e2}{floor};
            \trapbord{c2}{e2}{floor};
            \trapbord{c3}{e3}{floor};
            \trapbord{c4}{e4}{floor};
            \trapbord{c5}{ceil}{floor};
            \trapbord{c6}{e5}{e2};
            \trapbord{c7}{e5}{e2};
            \trapbord{c8}{ceil}{floor};
            \trapbord{c9}{ceil}{e3};
            \trapbord{c10}{ceil}{e4};
            \trapbord{c11}{ceil}{e5};
            \trapbord{c12}{ceil}{e5};
            \node[point] at (c1) {};
            \node[point] at (c2) {};
            \node[point] at (c3) {};
            \node[point] at (c4) {};
            \node[point] at (c5) {};
            \node[point] at (c6) {};
            \node[point] at (c7) {};
            \node[point] at (c8) {};
            \node[point] at (c9) {};
            \node[point] at (c10) {};
            \node[point] at (c11) {};
            \node[point] at (c12) {};
          \end{scope}
          
          \begin{scope}[xshift=300,yshift=-135]
            \coordinate (c1)  at (1.1,0);
            \coordinate (c4)  at (2.9,0);
            \coordinate (c2)  at (1.4,0.75);
            \coordinate (c7)  at (2.6,0.75);
            \coordinate (c5)  at (0,1.5);
            \coordinate (c3)  at (0.8,1.5);
            \coordinate (c10)  at (3.2,1.5); 
            \coordinate (c8)  at (4,1.5);
            \coordinate (c6)  at (1.4,2.25);
            \coordinate (c11) at (2.6,2.25);
            \coordinate (c9) at (1.1,3);
            \coordinate (c12) at (2.9,3);
            \trapinit{3.35}{-0.35}{4}
            \trapedge{c1}{c2}{e1}
            \trapedge{c3}{c4}{e2}
            \trapedge{c5}{c6}{e3}
            \trapedge{c7}{c8}{e4}
            \trapedge{c9}{c10}{e5}
            \trapedge{c11}{c12}{e6}
            \trapbord{c1}{e2}{floor};
            \trapbord{c2}{e2}{floor};
            \trapbord{c3}{e3}{floor};
            \trapbord{c4}{e4}{floor};
            \trapbord{c5}{ceil}{floor};
            \trapbord{c6}{e5}{e2};
            \trapbord{c7}{e5}{e2};
            \trapbord{c8}{ceil}{floor};
            \trapbord{c9}{ceil}{e3};
            \trapbord{c10}{ceil}{e4};
            \trapbord{c11}{ceil}{e5};
            \trapbord{c12}{ceil}{e5};
            \node[point] at (c1) {};
            \node[point] at (c2) {};
            \node[point] at (c3) {};
            \node[point] at (c4) {};
            \node[point] at (c5) {};
            \node[point] at (c6) {};
            \node[point] at (c7) {};
            \node[point] at (c8) {};
            \node[point] at (c9) {};
            \node[point] at (c10) {};
            \node[point] at (c11) {};
            \node[point] at (c12) {};
          \end{scope}
  \end{tikzpicture}

==> fig/diagtr <==
   \begin{tikzpicture}[xscale=1.18]
      \begin{scope}[xshift=-10,yshift=-3,scale=0.5,yscale=1.5,scale=1.2,
          decoration={markings,mark=at position 0.6 with {\arrow{>}}}]
        \coordinate (c1) at (-1,0);
        \coordinate (c2) at (4,0);
        \coordinate (c3) at (0.5,0.66);
        \coordinate (c4) at (2.5,0.5);
        \coordinate (c5) at (1.5,2);
        \draw[postaction={decorate}] (c1) -- (c2);
        \draw[postaction={decorate}] (c1) -- (c3);
        \draw[postaction={decorate}] (c1) -- (c4);
        \draw[postaction={decorate}] (c3) -- (c4);
        \draw[postaction={decorate}] (c4) -- (c2);
        \draw[postaction={decorate}] (c1) -- (c5);
        \draw[postaction={decorate}] (c3) -- (c5);
        \draw[postaction={decorate}] (c5) -- (c4);
        \draw[postaction={decorate}] (c5) -- (c2);
        \node[point] at (c1) {};
        \node[point] at (c2) {};
        \node[point] at (c3) {};
        \node[point] at (c4) {};
        \node[point] at (c5) {};
      \end{scope}
      \begin{scope}[xshift=180,scale=0.4,yshift=60]
        \coordinate (c1) at (0,0);
        \coordinate (c2) at (5,0);
        \coordinate (c3) at (2.5,-1.25);
        \coordinate (c4) at (3.25,1.25);
        \coordinate (c5) at (1.75,0);
        \trapinit{2.5}{-2.5}{5}
        \trapedgelow{c1}{c2}{e1}
        \trapedgehigh{c1}{c2}{e10}
        \trapedge{c1}{c3}{e2}
        \trapedge{c3}{c2}{e3}
        \trapedge{c3}{c4}{e4}
        \trapedge{c1}{c5}{e5}
        \trapedge{c3}{c5}{e6}
        \trapedge{c4}{c5}{e7}
        \trapedge{c1}{c4}{e8}
        \trapedge{c4}{c2}{e9}
        \trapbord{c1}{ceil}{floor}
        \trapbord{c2}{ceil}{floor}
        \trapbord{c3}{e7}{e1}
        \trapbord{c4}{e10}{e3}
        \trapbord{c5}{e8}{e2}
        \node[node] at (c1) {};
        \node[node] at (c2) {};
        \node[node] at (c3) {};
        \node[node] at (c4) {};
        \node[node] at (c5) {};
      \end{scope}
      \begin{scope}[xshift=100,scale=0.4,yshift=60]
        \coordinate (c1) at (0,0);
        \coordinate (c2) at (5,0);
        \coordinate (c3) at (3.25,-1.25);
        \coordinate (c4) at (2.5,1.25);
        \coordinate (c5) at (1.75,0);
        \trapinit{2.5}{-2.5}{5}
        \trapedgelow{c1}{c2}{e1}
        \trapedgehigh{c1}{c2}{e10}
        \trapedge{c1}{c3}{e2}
        \trapedge{c3}{c2}{e3}
        \trapedge{c3}{c4}{e4}
        \trapedge{c1}{c5}{e5}
        \trapedge{c3}{c5}{e6}
        \trapedge{c4}{c5}{e7}
        \trapedge{c1}{c4}{e8}
        \trapedge{c4}{c2}{e9}
        \trapbord{c3}{e9}{e1}
        \trapbord{c4}{e10}{e6}
        \trapbord{c5}{e8}{e2}
        \trapbord{c1}{ceil}{floor}
        \trapbord{c2}{ceil}{floor}
        \node[node] at (c1) {};
        \node[node] at (c2) {};
        \node[node] at (c3) {};
        \node[node] at (c4) {};
        \node[node] at (c5) {};
      \end{scope}
    \end{tikzpicture}

==> fig/doubleedges <==
      \begin{tikzpicture}
        \begin{scope}[scale=0.25,xshift=0]
           \node at (3,7) {$\langle|\langle\rangle|\rangle$};
           \node at (3,4) {$\downmapsto$};
           \coordinate (c1) at (0,0);
           \coordinate (c2) at (6,0);
           \coordinate (c3) at (2,-1);
           \coordinate (c4) at (4,1);
           \trapinit{2.5}{-2.5}{6}
           \trapedgelow{c1}{c2}{e1}
           \trapedge{c1}{c3}{e2}
           \trapedge{c3}{c2}{e3}
           \trapedge{c3}{c4}{e4}
           \trapedge{c1}{c4}{e5}
           \trapedge{c4}{c2}{e6}
           \trapedgehigh{c1}{c2}{e7}
           \trapbord{c3}{e5}{e1}
           \trapbord{c4}{e7}{e3}
           \node[node] at (c1) {};
           \node[node] at (c2) {};
           \node[node] at (c3) {};
           \node[node] at (c4) {};
         \end{scope}
         \begin{scope}[scale=0.25,xshift=280]
           \node at (3,7) {$\langle\langle||\rangle\rangle$};
           \node at (3,4) {$\downmapsto$};
           \coordinate (c1) at (0,0);
           \coordinate (c2) at (6,0);
           \coordinate (c3) at (2,1);
           \coordinate (c4) at (4,-1);
           \trapinit{2.5}{-2.5}{6}
           \trapedgelow{c1}{c2}{e1}
           \trapedge{c1}{c3}{e2}
           \trapedge{c3}{c2}{e3}
           \trapedge{c3}{c4}{e4}
           \trapedge{c1}{c4}{e5}
           \trapedge{c4}{c2}{e6}
           \trapedgehigh{c1}{c2}{e7}
           \trapbord{c3}{e7}{e5}
           \trapbord{c4}{e3}{e1}
           \node[node] at (c1) {};
           \node[node] at (c2) {};
           \node[node] at (c3) {};
           \node[node] at (c4) {};
         \end{scope}
         \begin{scope}[scale=0.25,xshift=560]
           \node at (3,7) {$\langle| \, \hls{$\langle|\rangle$} \, \rangle$};
           \node at (3,4) {$\downmapsto$};
           \coordinate (c1) at (0,0);
           \coordinate (c2) at (6,0);
           \coordinate (c3) at (2,0);
           \coordinate (c4) at (4,0);
           \fill[black!16!white] (c3) .. controls ++(1,-1.5) and ++(-1,-1.5) .. (c2) .. controls ++(-1,1.5) and ++(1,1.5) .. (c3);
           \trapinit{2.5}{-2.5}{6}
           \trapedgelow{c1}{c2}{e1}
           \trapedge{c1}{c3}{e2}
           \trapedgelows{c3}{c2}{e3}
           \trapedge{c3}{c4}{e4}
           \trapedge{c4}{c2}{e5}
           \trapedgehighs{c3}{c2}{e6}
           \trapedgehigh{c1}{c2}{e7}
           \trapbord{c3}{e7}{e1}
           \trapbord{c4}{e6}{e3}
           \node[node] at (c1) {};
           \node[node] at (c2) {};
           \node[node] at (c3) {};
           \node[node] at (c4) {};
         \end{scope}
         \begin{scope}[scale=0.25,xshift=840]
           \node at (3,7) {$\langle \, \hls{$\langle | \rangle$} \, |\rangle$};
           \node at (3,4) {$\downmapsto$};
           \coordinate (c1) at (0,0);
           \coordinate (c2) at (6,0);
           \coordinate (c3) at (2,0);
           \coordinate (c4) at (4,0);
           \fill[black!16!white] (c1) .. controls ++(1,-1.5) and ++(-1,-1.5) .. (c4) .. controls ++(-1,1.5) and ++(1,1.5) .. (c1);
           \trapinit{2.5}{-2.5}{6}
           \trapedgelow{c1}{c2}{e1}
           \trapedgelows{c1}{c4}{e2}
           \trapedge{c1}{c3}{e3}
           \trapedge{c3}{c4}{e4}
           \trapedgehighs{c1}{c4}{e5}
           \trapedge{c4}{c2}{e6}
           \trapedgehigh{c1}{c2}{e7}
           \trapbord{c3}{e5}{e2}
           \trapbord{c4}{e7}{e1}
           \node[node] at (c1) {};
           \node[node] at (c2) {};
           \node[node] at (c3) {};
           \node[node] at (c4) {};
         \end{scope}
         \begin{scope}[scale=0.25,xshift=1120]
           \node at (3,7) {$\langle|\rangle \, \hls{$\langle|\rangle$}$};
           \node at (3,4) {$\downmapsto$};
           \coordinate (c1) at (0,0);
           \coordinate (c2) at (6,0);
           \coordinate (c3) at (3,-1.2);
           \coordinate (c4) at (3,1.2);
           \fill[black!16!white] (c1) -- (c2) .. controls ++(-1,3) and ++(1,3) .. (c1);
           \trapinit{2.5}{-2.5}{6}
           \trapedgelow{c1}{c2}{e1}
           \trapedge{c1}{c3}{e2}
           \trapedge{c3}{c2}{e3}
           \trapedge{c1}{c2}{e4}
           \trapedge{c1}{c4}{e5}
           \trapedge{c4}{c2}{e6}
           \trapedgehigh{c1}{c2}{e7}
           \trapbord{c3}{e4}{e1}
           \trapbord{c4}{e7}{e4}
           \node[node] at (c1) {};
           \node[node] at (c2) {};
           \node[node] at (c3) {};
           \node[node] at (c4) {};
         \end{scope}
      \end{tikzpicture}

==> fig/factorization <==
\begin{tikzpicture}
  \clip (-4.45,0.3) rectangle (4.5,-1.96);
  \begin{scope}[yshift=0]
    \node{
      $c = \langle\,\hls{$\langle|\rangle$}\,|\langle\,\hls{$\langle|\rangle$}\,\rangle|\,\hls{$\langle|\langle|\rangle\rangle$}\,\rangle\,\hls{$\langle|\rangle$}$
    };
  \end{scope}
  \begin{scope}[yshift=-39]
    \node{
      $
      \begin{aligned}
        p   &= \langle|\langle\rangle|\rangle &&&
        c_1 &= \hls{$\langle|\rangle$} &&&
        c_2 &= \varepsilon &&&
        c_3 &= \hls{$\langle|\rangle$}  \\
        |p| &= 2 &&&
        c_4 &= \varepsilon &&&
        c_5 &= \hls{$\langle|\langle|\rangle\rangle$} &&&
        c_6 &= \hls{$\langle|\rangle$}
      \end{aligned}
      $
    };
  \end{scope}
\end{tikzpicture}

==> fig/pmmanyemb <==
  \begin{tikzpicture}[scale=0.6,xscale=1.1]
          \begin{scope}[xshift=0]
            \coordinate (a3)  at (1.1,0);
            \coordinate (a2)  at (2.9,0);
            \coordinate (a6)  at (1.4,0.75);
            \coordinate (a1)  at (2.6,0.75);
            \coordinate (a5)  at (0,1.5);
            \coordinate (a9)  at (0.8,1.5);
            \coordinate (a4)  at (3.2,1.5); 
            \coordinate (a8)  at (4,1.5);
            \coordinate (a12)  at (1.4,2.25);
            \coordinate (a7) at (2.6,2.25);
            \coordinate (a11) at (1.1,3);
            \coordinate (a10) at (2.9,3);
            \node[point] at (a1) {};
            \node[point] at (a2) {};
            \node[point] at (a3) {};
            \node[point] at (a4) {};
            \node[point] at (a5) {};
            \node[point] at (a6) {};
            \node[point] at (a7) {};
            %\node[point] at (a8) {};
            \node[point] at (a9) {};
            \node[point] at (a10) {};
            \node[point] at (a11) {};
            \node[point] at (a12) {};
          \end{scope}
          \begin{scope}[xshift=100]
            \coordinate (b1)  at (1.1,0);
            \coordinate (b4)  at (2.9,0);
            \coordinate (b2)  at (1.4,0.75);
            \coordinate (b7)  at (2.6,0.75);
            \coordinate (b5)  at (0,1.5);
            \coordinate (b3)  at (0.8,1.5);
            \coordinate (b10)  at (3.2,1.5); 
            \coordinate (b8)  at (4,1.5);
            \coordinate (b6)  at (1.4,2.25);
            \coordinate (b11) at (2.6,2.25);
            \coordinate (b9) at (1.1,3);
            \coordinate (b12) at (2.9,3);
            \node[point] at (b1) {};
            \node[point] at (b2) {};
            \node[point] at (b3) {};
            \node[point] at (b4) {};
            %\node[point] at (b5) {};
            \node[point] at (b6) {};
            \node[point] at (b7) {};
            %\node[point] at (b8) {};
            \node[point] at (b9) {};
            \node[point] at (b10) {};
            \node[point] at (b11) {};
            \node[point] at (b12) {};
          \end{scope}
          \begin{scope}[xshift=200]
            \coordinate (c1)  at (1.1,0);
            \coordinate (c4)  at (2.9,0);
            \coordinate (c2)  at (1.4,0.75);
            \coordinate (c7)  at (2.6,0.75);
            \coordinate (c5)  at (0,1.5);
            \coordinate (c3)  at (0.8,1.5);
            \coordinate (c10)  at (3.2,1.5); 
            \coordinate (c8)  at (4,1.5);
            \coordinate (c6)  at (1.4,2.25);
            \coordinate (c11) at (2.6,2.25);
            \coordinate (c9) at (1.1,3);
            \coordinate (c12) at (2.9,3);
            \node[point] at (c1) {};
            \node[point] at (c2) {};
            \node[point] at (c3) {};
            \node[point] at (c4) {};
            %\node[point] at (c5) {};
            \node[point] at (c6) {};
            \node[point] at (c7) {};
            %\node[point] at (c8) {};
            \node[point] at (c9) {};
            \node[point] at (c10) {};
            \node[point] at (c11) {};
            \node[point] at (c12) {};
          \end{scope}
          \begin{scope}[xshift=300]
            \coordinate (d3)  at (1.1,0);
            \coordinate (d2)  at (2.9,0);
            \coordinate (d6)  at (1.4,0.75);
            \coordinate (d1)  at (2.6,0.75);
            \coordinate (d5)  at (0,1.5);
            \coordinate (d9)  at (0.8,1.5);
            \coordinate (d4)  at (3.2,1.5); 
            \coordinate (d8)  at (4,1.5);
            \coordinate (d12)  at (1.4,2.25);
            \coordinate (d7) at (2.6,2.25);
            \coordinate (d11) at (1.1,3);
            \coordinate (d10) at (2.9,3);
            \node[point] at (d1) {};
            \node[point] at (d2) {};
            \node[point] at (d3) {};
            \node[point] at (d4) {};
            %\node[point] at (d5) {};
            \node[point] at (d6) {};
            \node[point] at (d7) {};
            %\node[point] at (d8) {};
            \node[point] at (d9) {};
            \node[point] at (d10) {};
            \node[point] at (d11) {};
            \node[point] at (d12) {};
          \end{scope}
          \begin{scope}[xshift=400]
            \coordinate (e3)  at (1.1,0);
            \coordinate (e2)  at (2.9,0);
            \coordinate (e6)  at (1.4,0.75);
            \coordinate (e1)  at (2.6,0.75);
            \coordinate (e5)  at (0,1.5);
            \coordinate (e9)  at (0.8,1.5);
            \coordinate (e4)  at (3.2,1.5); 
            \coordinate (e8)  at (4,1.5);
            \coordinate (e12)  at (1.4,2.25);
            \coordinate (e7) at (2.6,2.25);
            \coordinate (e11) at (1.1,3);
            \coordinate (e10) at (2.9,3);
            \node[point] at (e1) {};
            \node[point] at (e2) {};
            \node[point] at (e3) {};
            \node[point] at (e4) {};
            %\node[point] at (e5) {};
            \node[point] at (e6) {};
            \node[point] at (e7) {};
            \node[point] at (e8) {};
            \node[point] at (e9) {};
            \node[point] at (e10) {};
            \node[point] at (e11) {};
            \node[point] at (e12) {};
          \end{scope}
            \trapinit{3.35}{-0.35}{18.1}
            \trapedge{a1}{a2}{aa1}
            \trapedge{a3}{a4}{aa2}
            \trapedge{a5}{a6}{aa3}
            \trapedge{a7}{b6}{aa4}
            \trapedge{a9}{a10}{aa5}
            \trapedge{a11}{a12}{aa6}
            \trapbord{a1}{aa2}{floor};
            \trapbord{a2}{aa2}{floor};
            \trapbord{a3}{aa3}{floor};
            \trapbord{a4}{aa4}{floor};
            \trapbord{a5}{ceil}{floor};
            \trapbord{a6}{aa5}{aa2};
            \trapbord{a7}{aa5}{aa2};
            %\trapbord{a8}{ceil}{floor};
            \trapbord{a9}{ceil}{aa3};
            \trapbord{a10}{ceil}{aa4};
            \trapbord{a11}{ceil}{aa5};
            \trapbord{a12}{ceil}{aa5};
            
            \trapedge{b1}{b2}{bb1}
            \trapedge{b3}{b4}{bb2}
            \trapedge{a7}{b6}{bb3}
            \trapedge{b7}{c6}{bb4}
            \trapedge{b9}{b10}{bb5}
            \trapedge{b11}{b12}{bb6}
            \trapbord{b1}{bb2}{floor};
            \trapbord{b2}{bb2}{floor};
            \trapbord{b3}{bb3}{floor};
            \trapbord{b4}{bb4}{floor};
            %\trapbord{b5}{ceil}{floor};
            \trapbord{b6}{bb5}{bb2};
            \trapbord{b7}{bb5}{bb2};
            %\trapbord{b8}{ceil}{floor};
            \trapbord{b9}{ceil}{bb3};
            \trapbord{b10}{ceil}{bb4};
            \trapbord{b11}{ceil}{bb5};
            \trapbord{b12}{ceil}{bb5};
            
            \trapedge{c1}{c2}{cc1}
            \trapedge{c3}{c4}{cc2}
            \trapedge{b7}{c6}{cc3}
            \trapedge{c7}{d6}{cc4}
            \trapedge{c9}{c10}{cc5}
            \trapedge{c11}{c12}{cc6}
            \trapbord{c1}{cc2}{floor};
            \trapbord{c2}{cc2}{floor};
            \trapbord{c3}{cc3}{floor};
            \trapbord{c4}{cc4}{floor};
            %\trapbord{c5}{ceil}{floor};
            \trapbord{c6}{cc5}{cc2};
            \trapbord{c7}{cc5}{cc2};
            %\trapbord{c8}{ceil}{floor};
            \trapbord{c9}{ceil}{cc3};
            \trapbord{c10}{ceil}{cc4};
            \trapbord{c11}{ceil}{cc5};
            \trapbord{c12}{ceil}{cc5};
            
            \trapedge{d1}{d2}{dd1}
            \trapedge{d3}{d4}{dd2}
            \trapedge{c7}{d6}{dd3}
            \trapedge{d7}{e6}{dd4}
            \trapedge{d9}{d10}{dd5}
            \trapedge{d11}{d12}{dd6}
            \trapbord{d1}{dd2}{floor};
            \trapbord{d2}{dd2}{floor};
            \trapbord{d3}{dd3}{floor};
            \trapbord{d4}{dd4}{floor};
            %\trapbord{d5}{ceil}{floor};
            \trapbord{d6}{dd5}{dd2};
            \trapbord{d7}{dd5}{dd2};
            %\trapbord{d8}{ceil}{floor};
            \trapbord{d9}{ceil}{dd3};
            \trapbord{d10}{ceil}{dd4};
            \trapbord{d11}{ceil}{dd5};
            \trapbord{d12}{ceil}{dd5};
            
            \trapedge{e1}{e2}{ee1}
            \trapedge{e3}{e4}{ee2}
            \trapedge{d7}{e6}{ee3}
            \trapedge{e7}{e8}{ee4}
            \trapedge{e9}{e10}{ee5}
            \trapedge{e11}{e12}{ee6}
            \trapbord{e1}{ee2}{floor};
            \trapbord{e2}{ee2}{floor};
            \trapbord{e3}{ee3}{floor};
            \trapbord{e4}{ee4}{floor};
            %\trapbord{e5}{ceil}{floor};
            \trapbord{e6}{ee5}{ee2};
            \trapbord{e7}{ee5}{ee2};
            \trapbord{e8}{ceil}{floor};
            \trapbord{e9}{ceil}{ee3};
            \trapbord{e10}{ceil}{ee4};
            \trapbord{e11}{ceil}{ee5};
            \trapbord{e12}{ceil}{ee5};
  \end{tikzpicture}

==> fig/trmanyemb <==
  \begin{tikzpicture}[xscale=1.1]
    \newcommand{\pointsetout}[6]{
      \begin{scope}[yscale=0.6]
      \coordinate (#1) at (180:2.5);
      \coordinate (#2) at (120:2.5);
      \coordinate (#3) at (240:2.5);
      \coordinate (#4) at (60:2.5);
      \coordinate (#5) at (300:2.5);
      \coordinate (#6) at (0:2.5);
      %\fill[black!10!white] (#1) -- (#2) -- (#4) -- (#6) -- (#5) -- (#3) -- cycle;
      \node[point] at (#1) {};
      \node[point] at (#2) {};
      \node[point] at (#3) {};
      \node[point] at (#4) {};
      \node[point] at (#5) {};
      \node[point] at (#6) {};
      \end{scope}
    }
    \newcommand{\pointsetmid}[6]{
      \begin{scope}[yscale=0.9]
      \coordinate (#1) at (180:1);
      \coordinate (#2) at (120:1);
      \coordinate (#3) at (240:1);
      \coordinate (#4) at (60:1);
      \coordinate (#5) at (300:1);
      \coordinate (#6) at (0:1);
      \node[point] at (#1) {};
      \node[point] at (#2) {};
      \node[point] at (#3) {};
      \node[point] at (#4) {};
      \node[point] at (#5) {};
      \node[point] at (#6) {};
      \end{scope}
    }
    \newcommand{\pointsetinn}[4]{
      \coordinate (#1) at (-0.3,-0.25);
      \coordinate (#2) at (-0.2,0.25);
      \coordinate (#3) at (0.2,-0.25);
      \coordinate (#4) at (0.3,0.25);
      \node[point] at (#1) {};
      \node[point] at (#2) {};
      \node[point] at (#3) {};
      \node[point] at (#4) {};
    }
    \newcommand{\edges}{
      \trapedge{c1}{c2}{e12}
      \trapedge{c1}{c5}{e15}
      \trapedge{c1}{c8}{e18}
      \trapedge{c1}{c4}{e14}
      \trapedge{c1}{c3}{e13}
      \trapedge{c2}{c14}{e214}
      \trapedge{c2}{c11}{e211}
      \trapedge{c2}{c5}{e25}
      \trapedge{c3}{c4}{e34}
      \trapedge{c3}{c6}{e36}
      \trapedge{c3}{c15}{e315}
      \trapedge{c4}{c8}{e48}
      \trapedge{c4}{c9}{e49}
      \trapedge{c4}{c7}{e47}
      \trapedge{c4}{c12}{e412}
      \trapedge{c4}{c6}{e46}
      \trapedge{c5}{c11}{e511}
      \trapedge{c5}{c13}{e513}
      \trapedge{c5}{c10}{e510}
      \trapedge{c5}{c8}{e58}
      \trapedge{c6}{c12}{e612}
      \trapedge{c6}{c15}{e615}
      \trapedge{c7}{c9}{e79}
      \trapedge{c7}{c12}{e712}
      \trapedge{c8}{c10}{e810}
      \trapedge{c8}{c13}{e813}
      \trapedge{c8}{c9}{e89}
      \trapedge{c9}{c13}{e913}
      \trapedge{c9}{c16}{e916}
      \trapedge{c9}{c12}{e912}
      \trapedge{c10}{c13}{e1013}
      \trapedge{c11}{c14}{e1114}
      \trapedge{c11}{c13}{e1113}
      \trapedge{c12}{c16}{e1216}
      \trapedge{c12}{c15}{e1215}
      \trapedge{c13}{c14}{e1314}
      \trapedge{c13}{c16}{e1316}
      \trapedge{c14}{c16}{e1416}
      \trapedge{c15}{c16}{e1516}
    }
    \newcommand{\traps}{
      \trapinit{1.3}{-1.3}{2.5}
      \trapbordlow{c2}{e15}
      \trapbordhigh{c3}{e14}
      \trapbord{c4}{e18}{e36}
      \trapbord{c5}{e211}{e18}
      \trapbord{c6}{e412}{e315}
      \trapbord{c7}{e49}{e412}
      \trapbord{c8}{e510}{e49}
      \trapbord{c9}{e813}{e712}
      \trapbord{c10}{e513}{e813}
      \trapbord{c11}{e214}{e513}
      \trapbord{c12}{e916}{e615}
      \trapbord{c13}{e1114}{e916}
      \trapbordlow{c14}{e1316}
      \trapbordhigh{c15}{e1216}
    }
    
    \begin{scope}
      \pointsetout{c1}{c2}{c3}{c14}{c15}{c16}
      \pointsetmid{c4}{c5}{c6}{c11}{c12}{c13}
      \pointsetinn{c7}{c8}{c9}{c10}
      \edges
      \traps
    \end{scope}
    \begin{scope}[xshift=160]
      \pointsetout{c1}{c2}{c3}{c14}{c15}{c16}
      \pointsetmid{c5}{c11}{c4}{c13}{c6}{c12}
      \pointsetinn{c8}{c10}{c7}{c9}
      \edges
      \traps
    \end{scope}
  \end{tikzpicture}

==> tab/diagpmenum <==
  \begin{tabular}{*2{>{\centering\arraybackslash}m{1.3cm}} >{\centering\arraybackslash}m{8.2cm}}
    \toprule
      $n=0$ & $n=2$ & $n=4$ \\
      \cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}
      \addlinespace[0.5em]
      \begin{tikzpicture}[scale=0.5]
        \node {$\varnothing$};
      \end{tikzpicture}
      &
      \begin{tikzpicture}[scale=0.5]
        \coordinate (c1) at (0.35,0.35);
        \coordinate (c2) at (1.75,0.35);
        \trapinit{1.05}{-0.35}{2.1}
        \trapedge{c1}{c2}{e1}
        \trapbord{c1}{ceil}{floor};
        \trapbord{c2}{ceil}{floor};
        \node[node] at (c1) {};
        \node[node] at (c2) {};
      \end{tikzpicture}
      &
      \begin{tikzpicture}[scale=0.5]
      \begin{scope}[xshift=-190]
        \coordinate (c1) at (0,0);
        \coordinate (c2) at (1.4,0);
        \coordinate (c3) at (0.7,0.7);
        \coordinate (c4) at (2.1,0.7);
        \trapinit{1.05}{-0.35}{2.1}
        \trapedge{c1}{c2}{e1}
        \trapedge{c3}{c4}{e2}
        \trapbord{c1}{ceil}{floor};
        \trapbord{c2}{e2}{floor};
        \trapbord{c3}{ceil}{e1};
        \trapbord{c4}{ceil}{floor};
        \node[node] at (c1) {};
        \node[node] at (c2) {};
        \node[node] at (c3) {};
        \node[node] at (c4) {};
      \end{scope}
      \begin{scope}[xshift=-95]
        \coordinate (c1) at (0.7,0);
        \coordinate (c2) at (2.1,0);
        \coordinate (c3) at (0,0.7);
        \coordinate (c4) at (1.4,0.7);
        \trapinit{1.05}{-0.35}{2.1}
        \trapedge{c1}{c2}{e1}
        \trapedge{c3}{c4}{e2}
        \trapbord{c1}{e2}{floor};
        \trapbord{c2}{ceil}{floor};
        \trapbord{c3}{ceil}{floor};
        \trapbord{c4}{ceil}{e1};
        \node[node] at (c1) {};
        \node[node] at (c2) {};
        \node[node] at (c3) {};
        \node[node] at (c4) {};
      \end{scope}
      \begin{scope}[xshift=0]
        \coordinate (c1) at (0,0);
        \coordinate (c2) at (2.1,0);
        \coordinate (c3) at (0.7,0.7);
        \coordinate (c4) at (1.4,0.7);
        \trapinit{1.05}{-0.35}{2.1}
        \trapedge{c1}{c2}{e1}
        \trapedge{c3}{c4}{e2}
        \trapbord{c1}{ceil}{floor};
        \trapbord{c2}{ceil}{floor};
        \trapbord{c3}{ceil}{e1};
        \trapbord{c4}{ceil}{e1};
        \node[node] at (c1) {};
        \node[node] at (c2) {};
        \node[node] at (c3) {};
        \node[node] at (c4) {};
      \end{scope}
      \begin{scope}[xshift=95]
        \coordinate (c1) at (0.7,0);
        \coordinate (c2) at (1.4,0);
        \coordinate (c3) at (0,0.7);
        \coordinate (c4) at (2.1,0.7);
        \trapinit{1.05}{-0.35}{2.1}
        \trapedge{c1}{c2}{e1}
        \trapedge{c3}{c4}{e2}
        \trapbord{c1}{e2}{floor};
        \trapbord{c2}{e2}{floor};
        \trapbord{c3}{ceil}{floor};
        \trapbord{c4}{ceil}{floor};
        \node[node] at (c1) {};
        \node[node] at (c2) {};
        \node[node] at (c3) {};
        \node[node] at (c4) {};
      \end{scope}
      \begin{scope}[xshift=190]
        \coordinate (c1) at (0,0.35);
        \coordinate (c2) at (0.7,0.35);
        \coordinate (c3) at (1.4,0.35);
        \coordinate (c4) at (2.1,0.35);
        \trapinit{1.05}{-0.35}{2.1}
        \trapedge{c1}{c2}{e1}
        \trapedge{c3}{c4}{e2}
        \trapbord{c1}{ceil}{floor};
        \trapbord{c2}{ceil}{floor};
        \trapbord{c3}{ceil}{floor};
        \trapbord{c4}{ceil}{floor};
        \node[node] at (c1) {};
        \node[node] at (c2) {};
        \node[node] at (c3) {};
        \node[node] at (c4) {};
      \end{scope}
      \end{tikzpicture} \\
      \addlinespace[0.25em]
      \bottomrule
    \end{tabular}

==> tab/diagpmrec <==
 \begin{tabular}{*4{>{\centering\arraybackslash}m{2.6cm}}}
    \toprule
      Before & \multicolumn{3}{c}{After} \\
      \addlinespace[0.25em]
      & $\mlq\langle\mrq$ & $\mlq|\mrq$ & $\mlq\rangle\mrq$ \\
    \cmidrule(lr){1-1}\cmidrule(lr){2-4}
    \addlinespace[0.25em]
      \begin{tikzpicture}[scale=0.5,xscale=1.35]
        \fill[black!16!white]
          (0,3) -- (1,3) -- (1,2.25) -- (2,2.25) --
          (2,0.75) -- (3,0.75) -- (3,0) -- (0,0) -- cycle;
        \draw[trap] (1,3) -- (1,2.25);
        \draw[trapedge] (1,2.25) -- (2,2.25);
        \draw[trap] (2,2.25) -- (2,0.75);
        \draw[trapedge] (2,0.75) -- (3,0.75);
        \draw[trap] (3,0.75) -- (3,0);
        \node[node,label=left:$l$] at (1,2.25) {};
        \node[inactivenode,label=left:$l$] at (2,0.75) {};
        \node[node,label=right:$r$] at (3,0.75) {};
      \end{tikzpicture}
      &
      \begin{tikzpicture}[scale=0.5,xscale=1.35]
        \fill[black!16!white]
          (0,3) -- (1,3) -- (1,2.25) -- (2.5,2.25) --
          (2.5,0.75) -- (3,0.75) -- (3,0) -- (0,0) -- cycle;
        \draw[trap] (1,3) -- (1,2.25);
        \draw[trapedge] (1,2.25) -- (2.5,2.25);
        \draw[trap] (2,2.25) -- (2,0.75);
        \draw[trap] (2.5,2.25) -- (2.5,0.75);
        \draw[trapedge] (2,0.75) -- (3,0.75);
        \draw[trap] (3,0.75) -- (3,0);
        \node[node,label=left:$l$] at (1,2.25) {};
        \node[inactivenode] at (2,0.75) {};
        \node[node,label=right:$r$] at (3,0.75) {};
        \node[node,label=right:$l$] at (2.5,1.5) {};
      \end{tikzpicture}
      &
      \begin{tikzpicture}[scale=0.5,xscale=1.35]
        \fill[black!16!white]
          (0,3) -- (1,3) -- (1,2.25) -- (2.5,2.25) --
          (2.5,0.75) -- (3,0.75) -- (3,0) -- (0,0) -- cycle;
        \draw[trap] (1,3) -- (1,2.25);
        \draw[trapedge] (1,2.25) -- (2.5,2.25);
        \draw[trap] (2,2.25) -- (2,0.75);
        \draw[trap] (2.5,2.25) -- (2.5,0.75);
        \draw[trapedge] (2,0.75) -- (3,0.75);
        \draw[trap] (3,0.75) -- (3,0);
        \node[inactivenode,label=left:$l$] at (1,2.25) {};
        \node[inactivenode] at (2,0.75) {};
        \node[node,label=right:$r$] at (3,0.75) {};
        \node[node,label=right:$r$] at (2.5,2.25) {};
      \end{tikzpicture}
      &
      \begin{tikzpicture}[scale=0.5,xscale=1.35]
        \fill[black!16!white]
          (0,3) -- (1,3) -- (1,2.25) -- (3,2.25) --
          (3,0) -- (0,0) -- cycle;
        \draw[trap] (1,3) -- (1,2.25);
        \draw[trapedge] (1,2.25) -- (3,2.25);
        \draw[trap] (3,2.25) -- (3,0.75);
        \draw[trap] (2,2.25) -- (2,0.75);
        \draw[trapedge] (2,0.75) -- (3,0.75);
        \draw[trap] (3,0.75) -- (3,0);
        \node[node,label=left:$l$] at (1,2.25) {};
        \node[inactivenode] at (2,0.75) {};
        \node[inactivenode,label=right:$r$] at (3,0.75) {};
      \end{tikzpicture}
      \\
      \addlinespace[0.25em]
      \begin{tikzpicture}[scale=0.5,xscale=1.35]
        \fill[black!16!white]
          (0,3) -- (1,3) -- (1,2.25) -- (2,2.25) --
          (2,0.75) -- (3,0.75) -- (3,0) -- (0,0) -- cycle;
        \draw[trap] (1,3) -- (1,2.25);
        \draw[trapedge] (1,2.25) -- (2,2.25);
        \draw[trap] (2,2.25) -- (2,0.75);
        \draw[trapedge] (2,0.75) -- (3,0.75);
        \draw[trap] (3,0.75) -- (3,0);
        \node[node,label=left:$l$] at (1,2.25) {};
        \node[inactivenode,label=left:$r$] at (2,1.5) {};
        \node[node,label=right:$r$] at (3,0.75) {};
      \end{tikzpicture}
      &
      \begin{tikzpicture}[scale=0.5,xscale=1.35]
        \fill[black!16!white]
          (0,3) -- (1,3) -- (1,2.25) -- (2.5,2.25) --
          (2.5,0.75) -- (3,0.75) -- (3,0) -- (0,0) -- cycle;
        \draw[trap] (1,3) -- (1,2.25);
        \draw[trapedge] (1,2.25) -- (2.5,2.25);
        \draw[trap] (2,2.25) -- (2,0.75);
        \draw[trap] (2.5,2.25) -- (2.5,0.75);
        \draw[trapedge] (2,0.75) -- (3,0.75);
        \draw[trap] (3,0.75) -- (3,0);
        \node[node,label=left:$l$] at (1,2.25) {};
        \node[inactivenode] at (2,1.5) {};
        \node[node,label=right:$r$] at (3,0.75) {};
        \node[node,label=right:$l$] at (2.5,1.5) {};
      \end{tikzpicture}
      &
      \begin{tikzpicture}[scale=0.5,xscale=1.35]
        \fill[black!16!white]
          (0,3) -- (1,3) -- (1,2.25) -- (2.5,2.25) --
          (2.5,0.75) -- (3,0.75) -- (3,0) -- (0,0) -- cycle;
        \draw[trap] (1,3) -- (1,2.25);
        \draw[trapedge] (1,2.25) -- (2.5,2.25);
        \draw[trap] (2,2.25) -- (2,0.75);
        \draw[trap] (2.5,2.25) -- (2.5,0.75);
        \draw[trapedge] (2,0.75) -- (3,0.75);
        \draw[trap] (3,0.75) -- (3,0);
        \node[inactivenode,label=left:$l$] at (1,2.25) {};
        \node[inactivenode] at (2,1.5) {};
        \node[node,label=right:$r$] at (3,0.75) {};
        \node[node,label=right:$r$] at (2.5,2.25) {};
      \end{tikzpicture}
      &
      \begin{tikzpicture}[scale=0.5,xscale=1.35]
        \fill[black!16!white]
          (0,3) -- (1,3) -- (1,2.25) -- (3,2.25) --
          (3,0) -- (0,0) -- cycle;
        \draw[trap] (1,3) -- (1,2.25);
        \draw[trapedge] (1,2.25) -- (3,2.25);
        \draw[trap] (3,2.25) -- (3,0.75);
        \draw[trap] (2,2.25) -- (2,0.75);
        \draw[trapedge] (2,0.75) -- (3,0.75);
        \draw[trap] (3,0.75) -- (3,0);
        \node[node,label=left:$l$] at (1,2.25) {};
        \node[inactivenode] at (2,1.5) {};
        \node[inactivenode,label=right:$r$] at (3,0.75) {};
      \end{tikzpicture}
      \\
      \addlinespace[0.25em]
      \begin{tikzpicture}[scale=0.5,xscale=1.35]
        \fill[black!16!white]
          (0,3) -- (1,3) -- (1,2.25) -- (2,2.25) --
          (2,0.75) -- (3,0.75) -- (3,0) -- (0,0) -- cycle;
        \draw[trap] (1,3) -- (1,2.25);
        \draw[trapedge] (1,2.25) -- (2,2.25);
        \draw[trap] (2,2.25) -- (2,0.75);
        \draw[trapedge] (2,0.75) -- (3,0.75);
        \draw[trap] (3,0.75) -- (3,0);
        \node[node,label=left:$l$] at (1,2.25) {};
        \node[node,label=left:$l$] at (2,1.5) {};
        \node[node,label=right:$r$] at (3,0.75) {};
      \end{tikzpicture}
      &
      \begin{tikzpicture}[scale=0.5,xscale=1.35]
        \fill[black!16!white]
          (0,3) -- (1,3) -- (1,2.25) -- (2,2.25) -- (2,1.5) -- (2.5,1.5) --
          (2.5,0.75) -- (3,0.75) -- (3,0) -- (0,0) -- cycle;
        \draw[trap] (1,3) -- (1,2.25);
        \draw[trapedge] (1,2.25) -- (2,2.25);
        \draw[trapedge] (2,1.5) -- (2.5,1.5);
        \draw[trap] (2,2.25) -- (2,0.75);
        \draw[trap] (2.5,1.5) -- (2.5,0.75);
        \draw[trapedge] (2,0.75) -- (3,0.75);
        \draw[trap] (3,0.75) -- (3,0);
        \node[node,label=left:$l$] at (1,2.25) {};
        \node[node,label=left:$l$] at (2,1.5) {};
        \node[node,label=45:$l$] at (2.5,1.125) {};
        \node[node,label=right:$r$] at (3,0.75) {};
      \end{tikzpicture}
      &
      \begin{tikzpicture}[scale=0.5,xscale=1.35]
        \fill[black!16!white]
          (0,3) -- (1,3) -- (1,2.25) -- (2,2.25) -- (2,1.5) -- (2.5,1.5) --
          (2.5,0.75) -- (3,0.75) -- (3,0) -- (0,0) -- cycle;
        \draw[trap] (1,3) -- (1,2.25);
        \draw[trapedge] (1,2.25) -- (2,2.25);
        \draw[trapedge] (2,1.5) -- (2.5,1.5);
        \draw[trap] (2,2.25) -- (2,0.75);
        \draw[trap] (2.5,1.5) -- (2.5,0.75);
        \draw[trapedge] (2,0.75) -- (3,0.75);
        \draw[trap] (3,0.75) -- (3,0);
        \node[node,label=left:$l$] at (1,2.25) {};
        \node[inactivenode,label=left:$l$] at (2,1.5) {};
        \node[node,label=right:$r$] at (2.5,1.5) {};
        \node[node,label=right:$r$] at (3,0.75) {};
      \end{tikzpicture}
      &
      \begin{tikzpicture}[scale=0.5,xscale=1.35]
        \fill[black!16!white]
          (0,3) -- (1,3) -- (1,2.25) -- (2,2.25) -- (2,1.5) -- (3,1.5) --
          (3,0) -- (0,0) -- cycle;
        \draw[trap] (1,3) -- (1,2.25);
        \draw[trapedge] (1,2.25) -- (2,2.25);
        \draw[trap] (2,2.25) -- (2,0.75);
        \draw[trapedge] (2,1.5) -- (3,1.5);
        \draw[trap] (3,1.5) -- (3,0.75);
        \draw[trapedge] (2,0.75) -- (3,0.75);
        \draw[trap] (3,0.75) -- (3,0);
        \node[node,label=left:$l$] at (1,2.25) {};
        \node[node,label=left:$l$] at (2,1.5) {};
        \node[inactivenode,label=right:$r$] at (3,0.75) {};
      \end{tikzpicture}
      \\
    \addlinespace[0.25em]
    \bottomrule
  \end{tabular}

==> tab/diagtrenum <==
  \begin{tabular}{*3{>{\centering\arraybackslash}m{1.71cm}} >{\centering\arraybackslash}m{5.25cm}}
    \toprule
      $n=2$ & $n=3$ & $n=4$ & $n=5$ \\
      \cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}
      \begin{tikzpicture}[scale=0.22]
        \coordinate (c1) at (0,0);
        \coordinate (c2) at (6,0);
        \trapinit{2.5}{-2.5}{6}
        \trapedge{c1}{c2}{e1}
        \node[node] at (c1) {};
        \node[node] at (c2) {};
      \end{tikzpicture}
      &
      \begin{tikzpicture}[scale=0.22]
        \coordinate (c1) at (0,0);
        \coordinate (c2) at (6,0);
        \coordinate (c3) at (3,0);
        \trapinit{3}{-3}{6}
        \trapedgelow{c1}{c2}{e1}
        \trapedgehigh{c1}{c2}{e2}
        \trapedge{c1}{c3}{e3}
        \trapedge{c3}{c2}{e4}
        \trapbord{c3}{e2}{e1}
        \node[node] at (c1) {};
        \node[node] at (c2) {};
        \node[node] at (c3) {};
      \end{tikzpicture}
      &
      \begin{tikzpicture}[scale=0.22]
        \begin{scope}[xshift=0]
           \coordinate (c1) at (0,0);
           \coordinate (c2) at (6,0);
           \coordinate (c3) at (2,-1);
           \coordinate (c4) at (4,1);
           \trapinit{2.5}{-2.5}{6}
           \trapedgelow{c1}{c2}{e1}
           \trapedge{c1}{c3}{e2}
           \trapedge{c3}{c2}{e3}
           \trapedge{c3}{c4}{e4}
           \trapedge{c1}{c4}{e5}
           \trapedge{c4}{c2}{e6}
           \trapedgehigh{c1}{c2}{e7}
           \trapbord{c3}{e5}{e1}
           \trapbord{c4}{e7}{e3}
           \node[node] at (c1) {};
           \node[node] at (c2) {};
           \node[node] at (c3) {};
           \node[node] at (c4) {};
        \end{scope}
        \begin{scope}[xshift=0,yshift=-180]
           \coordinate (c1) at (0,0);
           \coordinate (c2) at (6,0);
           \coordinate (c3) at (2,1);
           \coordinate (c4) at (4,-1);
           \trapinit{2.5}{-2.5}{6}
           \trapedgelow{c1}{c2}{e1}
           \trapedge{c1}{c3}{e2}
           \trapedge{c3}{c2}{e3}
           \trapedge{c3}{c4}{e4}
           \trapedge{c1}{c4}{e5}
           \trapedge{c4}{c2}{e6}
           \trapedgehigh{c1}{c2}{e7}
           \trapbord{c3}{e7}{e5}
           \trapbord{c4}{e3}{e1}
           \node[node] at (c1) {};
           \node[node] at (c2) {};
           \node[node] at (c3) {};
           \node[node] at (c4) {};
        \end{scope}
      \end{tikzpicture}
      &
      \begin{tikzpicture}[scale=0.22,xscale=6/5]
      \begin{scope}[xshift=60,yshift=0]
        \coordinate (c1) at (0,0);
        \coordinate (c2) at (5,0);
        \coordinate (c3) at (1.75,-1.25);
        \coordinate (c4) at (3.25,1.25);
        \coordinate (c5) at (2.5,0);
        \trapinit{2.5}{-2.5}{5}
        \trapedgelow{c1}{c2}{e1}
        \trapedgehigh{c1}{c2}{e10}
        \trapedge{c1}{c3}{e2}
        \trapedge{c3}{c2}{e3}
        \trapedge{c3}{c5}{e4}
        \trapedge{c1}{c5}{e5}
        \trapedge{c5}{c2}{e6}
        \trapedge{c5}{c4}{e7}
        \trapedge{c1}{c4}{e8}
        \trapedge{c4}{c2}{e9}
        \trapbord{c3}{e5}{e1}
        \trapbord{c4}{e10}{e6}
        \trapbord{c5}{e8}{e3}
        \node[node] at (c1) {};
        \node[node] at (c2) {};
        \node[node] at (c3) {};
        \node[node] at (c4) {};
        \node[node] at (c5) {};
      \end{scope}
      \begin{scope}[xshift=240,yshift=0]
        \coordinate (c1) at (0,0);
        \coordinate (c2) at (5,0);
        \coordinate (c3) at (2.5,-1.25);
        \coordinate (c4) at (3.25,1.25);
        \coordinate (c5) at (1.75,0);
        \trapinit{2.5}{-2.5}{5}
        \trapedgelow{c1}{c2}{e1}
        \trapedgehigh{c1}{c2}{e10}
        \trapedge{c1}{c3}{e2}
        \trapedge{c3}{c2}{e3}
        \trapedge{c3}{c4}{e4}
        \trapedge{c1}{c5}{e5}
        \trapedge{c3}{c5}{e6}
        \trapedge{c4}{c5}{e7}
        \trapedge{c1}{c4}{e8}
        \trapedge{c4}{c2}{e9}
        \trapbord{c3}{e7}{e1}
        \trapbord{c4}{e10}{e3}
        \trapbord{c5}{e8}{e2}
        \node[node] at (c1) {};
        \node[node] at (c2) {};
        \node[node] at (c3) {};
        \node[node] at (c4) {};
        \node[node] at (c5) {};
      \end{scope}
      \begin{scope}[xshift=420,yshift=0]
        \coordinate (c1) at (0,0);
        \coordinate (c2) at (5,0);
        \coordinate (c3) at (3.25,-1.25);
        \coordinate (c4) at (2.5,1.25);
        \coordinate (c5) at (1.75,0);
        \trapinit{2.5}{-2.5}{5}
        \trapedgelow{c1}{c2}{e1}
        \trapedgehigh{c1}{c2}{e10}
        \trapedge{c1}{c3}{e2}
        \trapedge{c3}{c2}{e3}
        \trapedge{c3}{c4}{e4}
        \trapedge{c1}{c5}{e5}
        \trapedge{c3}{c5}{e6}
        \trapedge{c4}{c5}{e7}
        \trapedge{c1}{c4}{e8}
        \trapedge{c4}{c2}{e9}
        \trapbord{c3}{e9}{e1}
        \trapbord{c4}{e10}{e6}
        \trapbord{c5}{e8}{e2}
        \node[node] at (c1) {};
        \node[node] at (c2) {};
        \node[node] at (c3) {};
        \node[node] at (c4) {};
        \node[node] at (c5) {};
      \end{scope}
      
      \begin{scope}[xshift=60,yshift=-150]
        \coordinate (c1) at (0,0);
        \coordinate (c2) at (5,0);
        \coordinate (c3) at (3.25,-1.25);
        \coordinate (c4) at (1.75,1.25);
        \coordinate (c5) at (2.5,0);
        \trapinit{2.5}{-2.5}{5}
        \trapedgelow{c1}{c2}{e1}
        \trapedgehigh{c1}{c2}{e10}
        \trapedge{c1}{c3}{e2}
        \trapedge{c3}{c2}{e3}
        \trapedge{c3}{c5}{e4}
        \trapedge{c1}{c5}{e5}
        \trapedge{c5}{c2}{e6}
        \trapedge{c5}{c4}{e7}
        \trapedge{c1}{c4}{e8}
        \trapedge{c4}{c2}{e9}
        \trapbord{c3}{e6}{e1}
        \trapbord{c4}{e10}{e5}
        \trapbord{c5}{e9}{e2}
        \node[node] at (c1) {};
        \node[node] at (c2) {};
        \node[node] at (c3) {};
        \node[node] at (c4) {};
        \node[node] at (c5) {};
      \end{scope}
      \begin{scope}[xshift=240,yshift=-150]
        \coordinate (c1) at (0,0);
        \coordinate (c2) at (5,0);
        \coordinate (c3) at (1.5,-1.25);
        \coordinate (c4) at (3.5,1.25);
        \coordinate (c5) at (2.0,0.15);
        \trapinit{2.5}{-2.5}{5}
        \trapedgelow{c1}{c2}{e1}
        \trapedgehigh{c1}{c2}{e10}
        \trapedge{c1}{c3}{e2}
        \trapedge{c3}{c2}{e3}
        \trapedge{c3}{c4}{e4}
        \trapedge{c1}{c5}{e5}
        \trapedge{c3}{c5}{e6}
        \trapedge{c4}{c5}{e7}
        \trapedge{c1}{c4}{e8}
        \trapedge{c4}{c2}{e9}
        \trapbord{c3}{e5}{e1}
        \trapbord{c4}{e10}{e3}
        \trapbord{c5}{e8}{e4}
        \node[node] at (c1) {};
        \node[node] at (c2) {};
        \node[node] at (c3) {};
        \node[node] at (c4) {};
        \node[node] at (c5) {};
      \end{scope}
      \begin{scope}[xshift=420,yshift=-150]
        \coordinate (c1) at (0,0);
        \coordinate (c2) at (5,0);
        \coordinate (c3) at (3.5,-1.25);
        \coordinate (c4) at (1.5,1.25);
        \coordinate (c5) at (2.0,-0.15);
        \trapinit{2.5}{-2.5}{5}
        \trapedgelow{c1}{c2}{e1}
        \trapedgehigh{c1}{c2}{e10}
        \trapedge{c1}{c3}{e2}
        \trapedge{c3}{c2}{e3}
        \trapedge{c3}{c4}{e4}
        \trapedge{c1}{c5}{e5}
        \trapedge{c3}{c5}{e6}
        \trapedge{c4}{c5}{e7}
        \trapedge{c1}{c4}{e8}
        \trapedge{c4}{c2}{e9}
        \trapbord{c3}{e9}{e1}
        \trapbord{c4}{e10}{e5}
        \trapbord{c5}{e4}{e2}
        \node[node] at (c1) {};
        \node[node] at (c2) {};
        \node[node] at (c3) {};
        \node[node] at (c4) {};
        \node[node] at (c5) {};
      \end{scope}
      
      \begin{scope}[xshift=60,yshift=-300]
        \coordinate (c1) at (0,0);
        \coordinate (c2) at (5,0);
        \coordinate (c3) at (2,-1.25);
        \coordinate (c4) at (2,1.25);
        \coordinate (c5) at (3,0);
        \trapinit{2.5}{-2.5}{5}
        \trapedgelow{c1}{c2}{e1}
        \trapedgehigh{c1}{c2}{e10}
        \trapedge{c1}{c3}{e2}
        \trapedge{c3}{c2}{e3}
        \trapedge{c3}{c5}{e4}
        \trapedge{c1}{c5}{e5}
        \trapedge{c5}{c2}{e6}
        \trapedge{c5}{c4}{e7}
        \trapedge{c1}{c4}{e8}
        \trapedge{c4}{c2}{e9}
        \trapbord{c3}{e5}{e1}
        \trapbord{c4}{e10}{e5}
        \trapbord{c5}{e9}{e3}
        \node[node] at (c1) {};
        \node[node] at (c2) {};
        \node[node] at (c3) {};
        \node[node] at (c4) {};
        \node[node] at (c5) {};
      \end{scope}
      \begin{scope}[xshift=240,yshift=-300]
        \coordinate (c1) at (0,0);
        \coordinate (c2) at (5,0);
        \coordinate (c3) at (1.5,-1.25);
        \coordinate (c4) at (3.5,1.25);
        \coordinate (c5) at (3.0,-0.15);
        \trapinit{2.5}{-2.5}{5}
        \trapedgelow{c1}{c2}{e1}
        \trapedgehigh{c1}{c2}{e10}
        \trapedge{c1}{c3}{e2}
        \trapedge{c3}{c2}{e3}
        \trapedge{c3}{c4}{e4}
        \trapedge{c2}{c5}{e5}
        \trapedge{c4}{c5}{e6}
        \trapedge{c3}{c5}{e7}
        \trapedge{c1}{c4}{e8}
        \trapedge{c4}{c2}{e9}
        \trapbord{c3}{e8}{e1}
        \trapbord{c4}{e10}{e5}
        \trapbord{c5}{e4}{e3}
        \node[node] at (c1) {};
        \node[node] at (c2) {};
        \node[node] at (c3) {};
        \node[node] at (c4) {};
        \node[node] at (c5) {};
      \end{scope}
      \begin{scope}[xshift=420,yshift=-300]
        \coordinate (c1) at (0,0);
        \coordinate (c2) at (5,0);
        \coordinate (c3) at (3.5,-1.25);
        \coordinate (c4) at (1.5,1.25);
        \coordinate (c5) at (3.0,+0.15);
        \trapinit{2.5}{-2.5}{5}
        \trapedgelow{c1}{c2}{e1}
        \trapedgehigh{c1}{c2}{e10}
        \trapedge{c1}{c3}{e2}
        \trapedge{c3}{c2}{e3}
        \trapedge{c3}{c4}{e4}
        \trapedge{c2}{c5}{e5}
        \trapedge{c4}{c5}{e6}
        \trapedge{c3}{c5}{e7}
        \trapedge{c1}{c4}{e8}
        \trapedge{c4}{c2}{e9}
        \trapbord{c3}{e5}{e1}
        \trapbord{c4}{e10}{e2}
        \trapbord{c5}{e9}{e4}
        \node[node] at (c1) {};
        \node[node] at (c2) {};
        \node[node] at (c3) {};
        \node[node] at (c4) {};
        \node[node] at (c5) {};
      \end{scope}
      
      \begin{scope}[xshift=60,yshift=-450]
        \coordinate (c1) at (0,0);
        \coordinate (c2) at (5,0);
        \coordinate (c3) at (3,-1.25);
        \coordinate (c4) at (3,1.25);
        \coordinate (c5) at (2,0);
        \trapinit{2.5}{-2.5}{5}
        \trapedgelow{c1}{c2}{e1}
        \trapedgehigh{c1}{c2}{e10}
        \trapedge{c1}{c3}{e2}
        \trapedge{c3}{c2}{e3}
        \trapedge{c3}{c5}{e4}
        \trapedge{c1}{c5}{e5}
        \trapedge{c5}{c2}{e6}
        \trapedge{c5}{c4}{e7}
        \trapedge{c1}{c4}{e8}
        \trapedge{c4}{c2}{e9}
        \trapbord{c3}{e6}{e1}
        \trapbord{c4}{e10}{e6}
        \trapbord{c5}{e8}{e2}
        \node[node] at (c1) {};
        \node[node] at (c2) {};
        \node[node] at (c3) {};
        \node[node] at (c4) {};
        \node[node] at (c5) {};
      \end{scope}
      \begin{scope}[xshift=240,yshift=-450]
        \coordinate (c1) at (0,0);
        \coordinate (c2) at (5,0);
        \coordinate (c3) at (1.75,-1.25);
        \coordinate (c4) at (2.5,1.25);
        \coordinate (c5) at (3.25,0);
        \trapinit{2.5}{-2.5}{5}
        \trapedgelow{c1}{c2}{e1}
        \trapedgehigh{c1}{c2}{e10}
        \trapedge{c1}{c3}{e2}
        \trapedge{c3}{c2}{e3}
        \trapedge{c3}{c4}{e4}
        \trapedge{c2}{c5}{e5}
        \trapedge{c4}{c5}{e6}
        \trapedge{c3}{c5}{e7}
        \trapedge{c1}{c4}{e8}
        \trapedge{c4}{c2}{e9}
        \trapbord{c3}{e8}{e1}
        \trapbord{c4}{e10}{e7}
        \trapbord{c5}{e9}{e3}
        \node[node] at (c1) {};
        \node[node] at (c2) {};
        \node[node] at (c3) {};
        \node[node] at (c4) {};
        \node[node] at (c5) {};
      \end{scope}
      \begin{scope}[xshift=420,yshift=-450]
        \coordinate (c1) at (0,0);
        \coordinate (c2) at (5,0);
        \coordinate (c3) at (2.5,-1.25);
        \coordinate (c4) at (1.75,1.25);
        \coordinate (c5) at (3.25,0);
        \trapinit{2.5}{-2.5}{5}
        \trapedgelow{c1}{c2}{e1}
        \trapedgehigh{c1}{c2}{e10}
        \trapedge{c1}{c3}{e2}
        \trapedge{c3}{c2}{e3}
        \trapedge{c3}{c4}{e4}
        \trapedge{c2}{c5}{e5}
        \trapedge{c4}{c5}{e6}
        \trapedge{c3}{c5}{e7}
        \trapedge{c1}{c4}{e8}
        \trapedge{c4}{c2}{e9}
        \trapbord{c3}{e6}{e1}
        \trapbord{c4}{e10}{e2}
        \trapbord{c5}{e9}{e3}
        \node[node] at (c1) {};
        \node[node] at (c2) {};
        \node[node] at (c3) {};
        \node[node] at (c4) {};
        \node[node] at (c5) {};
      \end{scope}
      \end{tikzpicture}
      \\
    \bottomrule
  \end{tabular}

==> tab/diagtrrec <==
  \begin{tabular}{*4{>{\centering\arraybackslash}m{2.6cm}}}
    \toprule
      Before & \multicolumn{3}{c}{After} \\
      \addlinespace[0.25em]
      & $\mlq\langle\mrq$ & $\mlq|\mrq$ & $\mlq\rangle\mrq$ \\
    \cmidrule(lr){1-1}\cmidrule(lr){2-4}
    \addlinespace[0.25em]
      \begin{tikzpicture}[scale=0.45,xscale=1.1]
        \fill[black!16!white]
          (0,4) -- (1,4) -- (1,3.25) -- (2,3.25) --
          (2,2) -- (3,2) -- (3,0.75) -- (4,0.75) --
          (4,0) -- (0,0) -- cycle;
      \draw[trapedge] (1,3.25) -- (2,3.25);
      \draw[trapedge] (2,2) -- (3,2);
      \draw[trapedge] (3,0.75) -- (4,0.75);
      \draw[trap] (1,4) -- (1,3.25);
      \draw[trap] (2,3.25) -- (2,2);
      \draw[trap] (3,2) -- (3,0.75);
      \draw[trap] (4,0) -- (4,0.75);
      \node[node,label=left:$l$] at (1,3.25) {};
      \node[inactivenode,label=left:$l$] at (2,2) {};
      \node[inactivenode,label=right:$r$] at (3,2) {};
      \node[node,label=right:$r$] at (4,0.75) {};
      \end{tikzpicture}
      &
      \begin{tikzpicture}[scale=0.45,xscale=1.1]
        \fill[black!16!white]
          (0,4) -- (1,4) -- (1,3.25) -- (2,3.25) --
          (2,2) -- (2.5,3) -- (2.5,2) -- (3,2) -- (3,0.75) -- (4,0.75) --
          (4,0) -- (0,0) -- cycle;
      \draw[trapedge] (1,3.25) -- (2,3.25);
      \draw[trapedge] (2,2) -- (3,2);
      \draw[trapedge] (2,2) -- (2.5,3);
      \draw[trapedge] (3,0.75) -- (4,0.75);
      \draw[trap] (1,4) -- (1,3.25);
      \draw[trap] (2,3.25) -- (2,2);
      \draw[trap] (2.5,2) -- (2.5,3);
      \draw[trap] (3,2) -- (3,0.75);
      \draw[trap] (4,0) -- (4,0.75);
      \node[node,label=left:$l$] at (1,3.25) {};
      \node[inactivenode,label=left:$l$] at (2,2) {};
      \node[node,label=right:$r$] at (3,2) {};
      \node[node,label=right:$r$] at (4,0.75) {};
      \node[inactivenode,label=right:$r$] at (2.5,3) {};
      \end{tikzpicture}
      &
      \begin{tikzpicture}[scale=0.45,xscale=1.1]
        \fill[black!16!white]
          (0,4) -- (1,4) -- (1,3.25) -- (2,3.25) --
          (2,2) -- (3,3) -- (3,2) -- (4,0.75) --
          (4,0) -- (0,0) -- cycle;
      \draw[trapedge] (1,3.25) -- (2,3.25);
      \draw[trapedge] (2,2) -- (3,2);
      \draw[trapedge] (2,2) -- (3,3);
      \draw[trapedge] (3,2) -- (4,0.75);
      \draw[trapedge] (3,0.75) -- (4,0.75);
      \draw[trap] (1,4) -- (1,3.25);
      \draw[trap] (2,3.25) -- (2,2);
      \draw[trap] (3,3) -- (3,2);
      \draw[trap] (3,2) -- (3,0.75);
      \draw[trap] (4,0) -- (4,0.75);
      \node[node,label=left:$l$] at (1,3.25) {};
      \node[node,label=left:$l$] at (2,2) {};
      \node[inactivenode,label=right:$l$] at (3,2) {};
      \node[inactivenode,label=right:$r$] at (4,0.75) {};
      \end{tikzpicture}
      &
      \begin{tikzpicture}[scale=0.45,xscale=1.1]
        \fill[black!16!white]
          (0,4) -- (1,4) -- (1,3.25) --
          (2,3.25) to[out=0,in=100,looseness=1]
          (3,2) -- (3,0.75) -- (4,0.75) --
          (4,0) -- (0,0) -- cycle;
      \draw[trapedge] (1,3.25) -- (2,3.25);
      \draw[trapedge] (2,2) -- (3,2);
      \draw[trapedge] (3,0.75) -- (4,0.75);
      \draw[trapedge] (2,3.25) to[out=0,in=100,looseness=1] (3,2);
      \draw[trap] (1,4) -- (1,3.25);
      \draw[trap] (2,3.25) -- (2,2);
      \draw[trap] (3,2) -- (3,0.75);
      \draw[trap] (4,0) -- (4,0.75);
      \node[inactivenode,label=left:$l$] at (1,3.25) {};
      \node[inactivenode] at (2,2) {};
      \node[inactivenode,label=right:$r$] at (3,2) {};
      \node[node,label=right:$r$] at (4,0.75) {};
      \end{tikzpicture}
      \\
    \addlinespace[0.25em]
    \bottomrule
  \end{tabular}
